Intelligent Residential Energy Management System using Deep Reinforcement Learning

The rising demand for electricity and its essential nature in today's world calls for intelligent home energy management (HEM) systems that can reduce energy usage. This involves scheduling of loads from peak hours of the day when energy consumption is at its highest to leaner off-peak periods of the day when energy consumption is relatively lower thereby reducing the system's peak load demand, which would consequently result in lesser energy bills, and improved load demand profile. This work introduces a novel way to develop a learning system that can learn from experience to shift loads from one time instance to another and achieve the goal of minimizing the aggregate peak load. This paper proposes a Deep Reinforcement Learning (DRL) model for demand response where the virtual agent learns the task like humans do. The agent gets feedback for every action it takes in the environment; these feedbacks will drive the agent to learn about the environment and take much smarter steps later in its learning stages. Our method outperformed the state of the art mixed integer linear programming (MILP) for load peak reduction. The authors have also designed an agent to learn to minimize both consumers' electricity bills and utilities' system peak load demand simultaneously. The proposed model was analyzed with loads from five different residential consumers; the proposed method increases the monthly savings of each consumer by reducing their electricity bill drastically along with minimizing the peak load on the system when time shiftable loads are handled by the proposed method.

==> algo/algo.tex <==
\removelatexerror
\small
\begin{algorithm*}[H]
	\caption{DQN algorithm} \label{alg:dqn_algo}
	\SetAlgoLined
	\SetKwInOut{Input}{Input}
	\Input{$D$: Empty replay buffer, \\
		$\theta$: Policy network parameters, \\
		$\theta^-$: Copy of $\theta$, target netparamss, \\
		$N_r$: Replay buffer maximum size, \\
		$N_b$: Training batch size, \\
		$N^-$: Target network replacement freq, \\
		$M$: Number of episodes,  \\
		$\gamma$: Discount factor, \\
		$\epsilon_{d}$: Decay rate of epsilon, \\
		$\epsilon_{s}$: Starting value of epsilon, \\
		$\epsilon_{e}$: Final value of the epsilon, \\
		$Unif(D)$: Uniforming sampling from D, \\
		$x$: Empty frame sequence, \\
		$A$: Action space,
		$sd$: Steps done, \\
		$grid$: Matrix representing the state, \\
		$S_{0}$: Initial state of the game.
	}
	
	Set $sd$ $\longleftarrow$ 1\\
	\For{episode $\in$ \{1,2,...,M\} }{
		% Initialize frame sequence x \longleftarrow () \\
		Set $grid$ $\longleftarrow$ $S_{0}$ \\
		\For{t $\in$ \{0,1,2,...\}}{
			{Set state s $\longleftarrow$ x}\; \\
			
			{
				Set \begin{equation*}
				\epsilon \longleftarrow \epsilon_{e} + \frac{\epsilon_{s} +  \epsilon_{e}}{e^{\frac{sd}{\epsilon_{d}}}}
				\end{equation*}
			}\ \\
			
			{Set r $\longleftarrow$ random number between 0 and 1 }\ \\
			\uIf{ $r > \epsilon$}{%
				Set a $\longleftarrow$ $argmax_{a}$Q($s$, $a$; $\theta$)}\
			\uElse{Set a $\longleftarrow$ random action from $A$}\
			{Sample next frame $X^t$ from environment $\varepsilon$ given $(s,a)$ and receive reward $r$ and append $x^t$ to $x$.}\ \\
			\If{ $|x| > N_r$}{%
				Delete oldest $x_{tmin}$ from $x$}
			
			\If{ $|D| \geq N_r$}{%
				Set $s'$ $\longleftarrow$ x, and add transition tuples$(s,a,r,s')$ to $D$, replace the oldest tuple}
			
			%   {Set $s'$ $\longleftarrow$ x, and add transition tuples$(s,a,r,s')$ to $D$, replace the oldest tuple if $|D| \geq N_r$.}\ \\
			
			{Sample a minibatch of $N_b$, \\ 
				tuples$(s,a,r,s') \sim Unif(D)$}\ \\
			{Construct target values, one for each the $N_b$ tuples:}\ 
			{\[ y_j = \begin{cases} 
				r & \text{if s' is terminal} \\
				r+\gamma max_{a'}Q(s',a';\theta^-) & \text{otherwise} \\
				\end{cases}
				\]}\ \\
			{Do a gradient descent step with loss  $||y_j-Q(s,a;\theta)||^2$}\ \\
			{Replace target parameters $\theta^- \hookleftarrow \theta$ every $N^-$ steps.}\ \\
			{Set $sd$ $\longleftarrow$ $sd + 1$}\ \\
			{Update $grid$ based on previous $grid$ and the new load.}\ \\
			\If{$grid$ has a fully filled column}{
				Terminate episode}
		}
	}
\end{algorithm*}
